An adaptive model reduction method leveraging locally supported basis functions

We propose a new method, the continuous Galerkin method with globally and locally supported basis functions (CG-GL), to address the parametric robustness issues of reduced-order models (ROMs) by incorporating solution-based adaptivity with locally supported finite element basis functions. The CG-GL method combines the accuracy of locally supported basis functions with the efficiency of globally supported data-driven basis functions. Efficient output-based dual-weighted residual error estimates are derived and implemented for the CG-GL method and used to drive efficient online trial space adaptation. An empirical quadrature procedure is introduced for rapid evaluation of nonlinear terms that does not require retraining throughout the adaptation process. Two numerical experiments demonstrate the potential of the CG-GL method to produce accurate approximations with limited training and its tunable tradeoff between accuracy and computational cost.

==> J_ns_sweep_Re.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=1\textwidth,
height=0.5\textwidth,
xlabel=$\mathrm{Re}$,
ymax=89.71388853320312,
xmax=129.0,
ylabel=$J$,
xmin=1.1,
ymin=-0.14193481698889276,
xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=2, only marks, color=blue]
coordinates {
( 1.10000000e+00,  8.54417986e+01)
( 1.84102564e+00,  6.60996071e+01)
( 2.58205128e+00,  5.09791716e+01)
( 3.32307692e+00,  4.07234392e+01)
( 4.06410256e+00,  3.36069253e+01)
( 4.80512821e+00,  2.84611038e+01)
( 5.54615385e+00,  2.45959247e+01)
( 6.28717949e+00,  2.15983420e+01)
( 7.02820513e+00,  1.92114033e+01)
( 7.76923077e+00,  1.72686760e+01)
( 8.51025641e+00,  1.56583110e+01)
( 9.25128205e+00,  1.43026636e+01)
( 9.99230769e+00,  1.31462901e+01)
( 1.07333333e+01,  1.21486144e+01)
( 1.14743590e+01,  1.12792963e+01)
( 1.22153846e+01,  1.05152167e+01)
( 1.29564103e+01,  9.83846297e+00)
( 1.36974359e+01,  9.23494858e+00)
( 1.44384615e+01,  8.69344850e+00)
( 1.51794872e+01,  8.20491058e+00)
( 1.59205128e+01,  7.76195611e+00)
( 1.66615385e+01,  7.35851150e+00)
( 1.74025641e+01,  6.98953291e+00)
( 1.81435897e+01,  6.65079748e+00)
( 1.88846154e+01,  6.33874330e+00)
( 1.96256410e+01,  6.05034528e+00)
( 2.03666667e+01,  5.78301793e+00)
( 2.11076923e+01,  5.53453847e+00)
( 2.18487179e+01,  5.30298552e+00)
( 2.25897436e+01,  5.08668977e+00)
( 2.33307692e+01,  4.88419407e+00)
( 2.40717949e+01,  4.69422075e+00)
( 2.48128205e+01,  4.51564491e+00)
( 2.55538462e+01,  4.34747228e+00)
( 2.62948718e+01,  4.18882079e+00)
( 2.70358974e+01,  4.03890523e+00)
( 2.77769231e+01,  3.89702429e+00)
( 2.85179487e+01,  3.76254971e+00)
( 2.92589744e+01,  3.63491696e+00)
( 3.00000000e+01,  3.51361744e+00)
( 3.10000000e+01,  3.35915955e+00)
( 4.18888889e+01,  2.15629951e+00)
( 5.27777778e+01,  1.45128976e+00)
( 6.36666667e+01,  9.88108496e-01)
( 7.45555556e+01,  6.60565171e-01)
( 8.54444444e+01,  4.16696383e-01)
( 9.63333333e+01,  2.28073533e-01)
( 1.07222222e+02,  7.78351214e-02)
( 1.18111111e+02, -4.46527454e-02)
( 1.29000000e+02, -1.46428280e-01)};\label{j_ns_0}

\addplot [mark options={solid, thick}, mark=+, mark size=2, only marks, color=black]
coordinates {
( 1.10000000e+00,  8.27389018e+01)
( 1.84102564e+00,  5.60959688e+01)
( 2.58205128e+00,  4.11449700e+01)
( 3.32307692e+00,  3.21339351e+01)
( 4.06410256e+00,  2.62257076e+01)
( 4.80512821e+00,  2.20866261e+01)
( 5.54615385e+00,  1.90374274e+01)
( 6.28717949e+00,  1.67025027e+01)
( 7.02820513e+00,  1.48592658e+01)
( 7.76923077e+00,  1.33681311e+01)
( 8.51025641e+00,  1.21374063e+01)
( 9.25128205e+00,  1.11044993e+01)
( 9.99230769e+00,  1.02252829e+01)
( 1.07333333e+01,  9.46778442e+00)
( 1.14743590e+01,  8.80828746e+00)
( 1.22153846e+01,  8.22883851e+00)
( 1.29564103e+01,  7.71560266e+00)
( 1.36974359e+01,  7.25775045e+00)
( 1.44384615e+01,  6.84668630e+00)
( 1.51794872e+01,  6.47550246e+00)
( 1.59205128e+01,  6.13858528e+00)
( 1.66615385e+01,  5.83132664e+00)
( 1.74025641e+01,  5.54990904e+00)
( 1.81435897e+01,  5.29114350e+00)
( 1.88846154e+01,  5.05234563e+00)
( 1.96256410e+01,  4.83123995e+00)
( 2.03666667e+01,  4.62588501e+00)
( 2.11076923e+01,  4.43461443e+00)
( 2.18487179e+01,  4.25598995e+00)
( 2.25897436e+01,  4.08876376e+00)
( 2.33307692e+01,  3.93184802e+00)
( 2.40717949e+01,  3.78429004e+00)
( 2.48128205e+01,  3.64525199e+00)
( 2.55538462e+01,  3.51399405e+00)
( 2.62948718e+01,  3.38986049e+00)
( 2.70358974e+01,  3.27226809e+00)
( 2.77769231e+01,  3.16069635e+00)
( 2.85179487e+01,  3.05467926e+00)
( 2.92589744e+01,  2.95379836e+00)
( 3.00000000e+01,  2.85767682e+00)
( 3.10000000e+01,  2.73491038e+00)
( 4.18888889e+01,  1.76117035e+00)
( 5.27777778e+01,  1.17163327e+00)
( 6.36666667e+01,  7.76277647e-01)
( 7.45555556e+01,  4.95123219e-01)
( 8.54444444e+01,  2.87869993e-01)
( 9.63333333e+01,  1.31615660e-01)
( 1.07222222e+02,  1.22605895e-02)
( 1.18111111e+02, -7.93536670e-02)
( 1.29000000e+02, -1.49405071e-01)};\label{j_ns_1}

\addplot [mark options={solid, thin}, mark=square*, mark size=2, only marks, color=magenta]
coordinates {
( 1.10000000e+00,  8.05265695e+01)
( 1.84102564e+00,  4.98777755e+01)
( 2.58205128e+00,  3.58508811e+01)
( 3.32307692e+00,  2.78939942e+01)
( 4.06410256e+00,  2.27869422e+01)
( 4.80512821e+00,  1.92367493e+01)
( 5.54615385e+00,  1.66275814e+01)
( 6.28717949e+00,  1.46297927e+01)
( 7.02820513e+00,  1.30512961e+01)
( 7.76923077e+00,  1.17727023e+01)
( 8.51025641e+00,  1.07159471e+01)
( 9.25128205e+00,  9.82785658e+00)
( 9.99230769e+00,  9.07096959e+00)
( 1.07333333e+01,  8.41813897e+00)
( 1.14743590e+01,  7.84921358e+00)
( 1.22153846e+01,  7.34892301e+00)
( 1.29564103e+01,  6.90548554e+00)
( 1.36974359e+01,  6.50966654e+00)
( 1.44384615e+01,  6.15412602e+00)
( 1.51794872e+01,  5.83295689e+00)
( 1.59205128e+01,  5.54135193e+00)
( 1.66615385e+01,  5.27535937e+00)
( 1.74025641e+01,  5.03170096e+00)
( 1.81435897e+01,  4.80763449e+00)
( 1.88846154e+01,  4.60084859e+00)
( 1.96256410e+01,  4.40938146e+00)
( 2.03666667e+01,  4.23155724e+00)
( 2.11076923e+01,  4.06593579e+00)
( 2.18487179e+01,  3.91127271e+00)
( 2.25897436e+01,  3.76648710e+00)
( 2.33307692e+01,  3.63063590e+00)
( 2.40717949e+01,  3.50289225e+00)
( 2.48128205e+01,  3.38252831e+00)
( 2.55538462e+01,  3.26890090e+00)
( 2.62948718e+01,  3.16143949e+00)
( 2.70358974e+01,  3.05963629e+00)
( 2.77769231e+01,  2.96303779e+00)
( 2.85179487e+01,  2.87123779e+00)
( 2.92589744e+01,  2.78387133e+00)
( 3.00000000e+01,  2.70060961e+00)
( 3.10000000e+01,  2.59423543e+00)
( 4.18888889e+01,  1.74693383e+00)
( 5.27777778e+01,  1.22438197e+00)
( 6.36666667e+01,  8.61962699e-01)
( 7.45555556e+01,  5.91833033e-01)
( 8.54444444e+01,  3.80863312e-01)
( 9.63333333e+01,  2.10787102e-01)
( 1.07222222e+02,  7.05721526e-02)
( 1.18111111e+02, -4.69164289e-02)
( 1.29000000e+02, -1.46536822e-01)};\label{j_ns_2}

\addplot [dashed, thick, color=red]
coordinates {
( 1.10000000e+00,  7.95912641e+01)
( 1.84102564e+00,  4.74211414e+01)
( 2.58205128e+00,  3.37189921e+01)
( 3.32307692e+00,  2.61295160e+01)
( 4.06410256e+00,  2.13086304e+01)
( 4.80512821e+00,  1.79751268e+01)
( 5.54615385e+00,  1.55325633e+01)
( 6.28717949e+00,  1.36657214e+01)
( 7.02820513e+00,  1.21923495e+01)
( 7.76923077e+00,  1.09997490e+01)
( 8.51025641e+00,  1.00144905e+01)
( 9.25128205e+00,  9.18668465e+00)
( 9.99230769e+00,  8.48125120e+00)
( 1.07333333e+01,  7.87280567e+00)
( 1.14743590e+01,  7.34252707e+00)
( 1.22153846e+01,  6.87616616e+00)
( 1.29564103e+01,  6.46273723e+00)
( 1.36974359e+01,  6.09363471e+00)
( 1.44384615e+01,  5.76202194e+00)
( 1.51794872e+01,  5.46239901e+00)
( 1.59205128e+01,  5.19029143e+00)
( 1.66615385e+01,  4.94202184e+00)
( 1.74025641e+01,  4.71454016e+00)
( 1.81435897e+01,  4.50529537e+00)
( 1.88846154e+01,  4.31213748e+00)
( 1.96256410e+01,  4.13324176e+00)
( 2.03666667e+01,  3.96704946e+00)
( 2.11076923e+01,  3.81222115e+00)
( 2.18487179e+01,  3.66759941e+00)
( 2.25897436e+01,  3.53217898e+00)
( 2.33307692e+01,  3.40508255e+00)
( 2.40717949e+01,  3.28554108e+00)
( 2.48128205e+01,  3.17287755e+00)
( 2.55538462e+01,  3.06649325e+00)
( 2.62948718e+01,  2.96585812e+00)
( 2.70358974e+01,  2.87049945e+00)
( 2.77769231e+01,  2.77999534e+00)
( 2.85179487e+01,  2.69396785e+00)
( 2.92589744e+01,  2.61207739e+00)
( 3.00000000e+01,  2.53401801e+00)
( 3.10000000e+01,  2.43426665e+00)
( 4.18888889e+01,  1.63875700e+00)
( 5.27777778e+01,  1.14732069e+00)
( 6.36666667e+01,  8.05972622e-01)
( 7.45555556e+01,  5.51025544e-01)
( 8.54444444e+01,  3.51478766e-01)
( 9.63333333e+01,  1.90398290e-01)
( 1.07222222e+02,  5.76440161e-02)
( 1.18111111e+02, -5.33377219e-02)
( 1.29000000e+02, -1.47056066e-01)};\label{ns_hdm}

\end{axis}
\end{tikzpicture}

==> cyl0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={0, 1, 8},
ytick={0, 0.5, 1},
grid=major,
ymax=1.3,
xmax=8.3,
xmin=-0.3,
ymin=-0.3]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
( 1.00000000e+00,  5.00000000e-01)
( 1.00000000e+00,  0.00000000e+00)
( 8.00000000e+00,  0.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  5.00000000e-01)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
( 1.00000000e+00,  5.00000000e-01)
( 1.00000000e+00,  0.00000000e+00)
( 8.00000000e+00,  0.00000000e+00)};\label{line:cyl0:wall}

\addplot [thick, color=black, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)};

\addplot [thick, color=red]
coordinates {
( 8.00000000e+00,  0.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)};\label{line:cyl0:out}

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
( 0.00000000e+00,  1.00000000e+00)};\label{line:cyl0:inlet}

\end{axis}
\end{tikzpicture}

==> domain_decomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick=\empty,
ytick=\empty,
grid=major,
ymax=3.3,
xmax=10.3,
ylabel=$x_2$,
xmin=-5.3,
xlabel=$x_1$,
ymin=-3.3]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 1.00000000e+01, -3.00000000e+00)
( 1.00000000e+01,  3.00000000e+00)
(-5.00000000e+00,  3.00000000e+00)
(-5.00000000e+00, -3.00000000e+00)
( 1.00000000e+01, -3.00000000e+00)};

\addplot [opacity=0.6, fill=red, forget plot]
coordinates {
( 2.50000000e+00, -1.00000000e+00)
( 2.50000000e+00,  1.00000000e+00)
(-1.25000000e+00,  1.00000000e+00)
(-1.25000000e+00, -1.00000000e+00)
( 2.50000000e+00, -1.00000000e+00)};

\node[above]    at    (axis cs:-4, -2) {$\bar\Omega_l$};
\node[above]    at    (axis cs:0, -1) {$\Omega_l$};
\end{axis}
\end{tikzpicture}

==> limited_train_UJE.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.33\textwidth, xlabel=$r$, ymax=1.0485558278707041, xmax=11, ylabel=$e_\mathrm{sln}$, xmin=0, ymin=0.017113529346093007,ymode=log]
\addplot [color=blue, mark=o,thick]
coordinates {
( 0.00000000e+00,  4.39415721e-01)
( 1.00000000e+00,  4.51276221e-01)
( 2.00000000e+00,  4.11587530e-01)
( 3.00000000e+00,  4.04595910e-01)
( 4.00000000e+00,  3.89326978e-01)
( 5.00000000e+00,  2.14141709e-01)
( 6.00000000e+00,  1.92539942e-01)
( 7.00000000e+00,  1.07533271e-01)
( 8.00000000e+00,  9.90337694e-02)
( 9.00000000e+00,  1.88770240e-02)
( 1.00000000e+01,  1.87107072e-02)
( 1.10000000e+01,  1.86974577e-02)};\label{poi_limitedtraing_int}

\addplot [color=blue, mark=x,thick]
coordinates {
( 0.00000000e+00,  9.98624598e-01)
( 1.00000000e+00,  6.25744308e-01)
( 2.00000000e+00,  5.25279294e-01)
( 3.00000000e+00,  3.77154169e-01)
( 4.00000000e+00,  1.78719185e-01)
( 5.00000000e+00,  1.78720256e-01)
( 6.00000000e+00,  1.66722286e-01)
( 7.00000000e+00,  1.34024999e-01)
( 8.00000000e+00,  1.18294411e-01)
( 9.00000000e+00,  5.93256849e-02)
( 1.00000000e+01,  1.98511242e-02)
( 1.10000000e+01,  1.80142414e-02)};\label{poi_limitedtraing_ext}

\nextgroupplot[width=0.33\textwidth, xlabel=$r$, ymax=1.0498745773167717, xmax=11, ylabel=$e_\mathrm{qoi}$, xmin=0, ymin=0.0002952946380670536,ymode=log]
\addplot [color=blue, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  4.89800922e-01)
( 1.00000000e+00,  4.72104157e-01)
( 2.00000000e+00,  4.08037185e-01)
( 3.00000000e+00,  3.95243626e-01)
( 4.00000000e+00,  3.77888241e-01)
( 5.00000000e+00,  1.62306696e-01)
( 6.00000000e+00,  1.20137750e-01)
( 7.00000000e+00,  4.18047210e-02)
( 8.00000000e+00,  3.12040614e-02)
( 9.00000000e+00,  2.53582229e-03)
( 1.00000000e+01,  2.37764241e-03)
( 1.10000000e+01,  2.38729459e-03)};

\addplot [color=blue, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  9.99880550e-01)
( 1.00000000e+00,  2.54919060e-01)
( 2.00000000e+00,  1.76224696e-01)
( 3.00000000e+00,  6.82549782e-02)
( 4.00000000e+00,  1.31178611e-02)
( 5.00000000e+00,  1.30352423e-02)
( 6.00000000e+00,  1.13751909e-02)
( 7.00000000e+00,  8.21794615e-03)
( 8.00000000e+00,  6.39856433e-03)
( 9.00000000e+00,  1.77155328e-03)
( 1.00000000e+01,  3.59448409e-04)
( 1.10000000e+01,  3.10836461e-04)};

\nextgroupplot[width=0.33\textwidth, xlabel=$r$, ymax=9.607222471916558e-05, xmax=10, ylabel=$e_\mathrm{est}$, xmin=0, ymin=1.1723320474307565e-07,ymode=log]
\addplot [color=blue, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  9.40585272e-06)
( 1.00000000e+00,  4.03797714e-05)
( 2.00000000e+00,  5.46367031e-05)
( 3.00000000e+00,  3.95272234e-05)
( 4.00000000e+00,  1.66597314e-05)
( 5.00000000e+00,  7.14267305e-06)
( 6.00000000e+00,  1.65401930e-05)
( 7.00000000e+00,  2.05952051e-05)
( 8.00000000e+00,  1.78854074e-05)
( 9.00000000e+00,  1.60303401e-05)
( 1.00000000e+01,  5.37321301e-05)};

\addplot [color=blue, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  9.14973569e-05)
( 1.00000000e+00,  8.98985352e-06)
( 2.00000000e+00,  7.54249853e-06)
( 3.00000000e+00,  6.12929419e-06)
( 4.00000000e+00,  6.14707018e-06)
( 5.00000000e+00,  1.86711328e-07)
( 6.00000000e+00,  1.77453479e-07)
( 7.00000000e+00,  1.23403373e-07)
( 8.00000000e+00,  1.33866028e-07)
( 9.00000000e+00,  4.10359159e-07)
( 1.00000000e+01,  5.17410097e-07)};

\end{groupplot}\end{tikzpicture}

==> localness_study.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.5cm, vertical sep=0.5cm}]

\nextgroupplot[width=0.33\textwidth, grid=both, ymax=1.05, xmin=0, ymode=log, ymin=0.00903082679930243, title={$\mu_\mathrm{test} = (10, 0.1, 0.5, 0.5)$}, ylabel={$e_\mathrm{qoi}$}, xticklabel=\empty]
\addplot [color=magenta, mark=o]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.15263017e-02)
( 2.00000000e+00,  1.03847477e-02)
( 3.00000000e+00,  9.50613347e-03)};\label{poi_localness_ej}

\addplot [color=red, mark=*, mark size=1]
coordinates {
( 0.00000000e+00,  9.97979751e-01)
( 1.00000000e+00,  1.06463730e-02)
( 2.00000000e+00,  1.03847322e-02)};\label{poi_localness_ejesti}

\nextgroupplot[width=0.33\textwidth, grid=both, ymax=1.05, xmin=0, ymode=log, ymin=0.0022365888213299197, title={$\mu_\mathrm{test} = (10, 0.5, 0.5, 0.5)$}, xticklabel=\empty]
\addplot [color=magenta, mark=o]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.04627066e-02)
( 2.00000000e+00,  3.44890462e-02)
( 3.00000000e+00,  1.25959989e-02)
( 4.00000000e+00,  2.41025758e-03)
( 5.00000000e+00,  2.35766344e-03)
( 6.00000000e+00,  2.35430402e-03)};\label{poi_localness_ej}

\addplot [color=red, mark=*, mark size=1]
coordinates {
( 0.00000000e+00,  9.99944047e-01)
( 1.00000000e+00,  5.04592762e-02)
( 2.00000000e+00,  3.44856672e-02)
( 3.00000000e+00,  1.25926635e-02)
( 4.00000000e+00,  2.40689894e-03)
( 5.00000000e+00,  2.35766161e-03)};\label{poi_localness_ejesti}

\nextgroupplot[width=0.33\textwidth, ytick={1e-6,1e-4,1e-3,1e-2,1e-1,1}, grid=both, ymax=2.051772565530045, xmin=0, ymode=log, ymin=6.737239083460801e-08, title={$\mu_\mathrm{test} = (10, 1, 0.5, 0.5)$}, xticklabel=\empty]
\addplot [color=magenta, mark=o]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  2.54996552e-01)
( 2.00000000e+00,  1.76228315e-01)
( 3.00000000e+00,  6.79959846e-02)
( 4.00000000e+00,  1.30552689e-02)
( 5.00000000e+00,  1.13831845e-02)
( 6.00000000e+00,  8.23079732e-03)
( 7.00000000e+00,  8.21886661e-03)
( 8.00000000e+00,  8.18675092e-03)
( 9.00000000e+00,  7.04319705e-03)
( 1.00000000e+01,  6.89624681e-03)
( 1.10000000e+01,  4.71917300e-03)
( 1.20000000e+01,  2.64033918e-03)
( 1.30000000e+01,  5.32750680e-05)
( 1.40000000e+01,  3.97424214e-05)
( 1.50000000e+01,  3.97394017e-05)
( 1.60000000e+01,  8.27405409e-06)
( 1.70000000e+01,  1.22659604e-06)
( 1.80000000e+01,  1.06916989e-06)
( 1.90000000e+01,  9.11949003e-07)
( 2.00000000e+01,  7.09183061e-08)};\label{poi_localness_ej}

\addplot [color=red, mark=*, mark size=1]
coordinates {
( 0.00000000e+00,  9.99987789e-01)
( 1.00000000e+00,  2.54996064e-01)
( 2.00000000e+00,  1.76227749e-01)
( 3.00000000e+00,  6.79952978e-02)
( 4.00000000e+00,  1.30544657e-02)
( 5.00000000e+00,  1.13823820e-02)
( 6.00000000e+00,  8.23032436e-03)
( 7.00000000e+00,  8.21920382e-03)
( 8.00000000e+00,  8.18701867e-03)
( 9.00000000e+00,  7.04337416e-03)
( 1.00000000e+01,  6.89651167e-03)
( 1.10000000e+01,  4.71939152e-03)
( 1.20000000e+01,  2.64075836e-03)
( 1.30000000e+01,  5.38308755e-05)
( 1.40000000e+01,  4.02330112e-05)
( 1.50000000e+01,  4.02572444e-05)
( 1.60000000e+01,  8.82758438e-06)
( 1.70000000e+01,  1.75233425e-06)
( 1.80000000e+01,  1.33171762e-06)
( 1.90000000e+01,  9.49343036e-07)};\label{poi_localness_ejesti}


\nextgroupplot[width=0.33\textwidth, grid=both, xmin=0, ymode=log, xlabel=$r$, ylabel={Cost}]

\addplot [color=blue, mark=x]
coordinates {
( 0.00000000e+00,  1.06332529e-02)
( 1.00000000e+00,  3.16916924e-02)
( 2.00000000e+00,  6.75626777e-02)
( 3.00000000e+00,  2.01500600e-01)};\label{poi_localness_c}

\nextgroupplot[width=0.33\textwidth, grid=both, ymin=1e-2, xmin=0, ymode=log, xlabel=$r$]

\addplot [color=blue, mark=x]
coordinates {
( 0.00000000e+00,  1.53496776e-02)
( 1.00000000e+00,  6.47689308e-02)
( 2.00000000e+00,  7.80977093e-02)
( 3.00000000e+00,  9.26441605e-02)
( 4.00000000e+00,  1.10401407e-01)
( 5.00000000e+00,  1.47039523e-01)
( 6.00000000e+00,  2.20080115e-01)};

\nextgroupplot[width=0.33\textwidth, grid=both, xmin=0, ymode=log, xlabel=$r$]

\addplot [color=blue, mark=x]
coordinates {
( 0.00000000e+00,  3.85179404e-03)
( 1.00000000e+00,  1.77142408e-02)
( 2.00000000e+00,  3.73428896e-02)
( 3.00000000e+00,  6.27908084e-02)
( 4.00000000e+00,  9.41169394e-02)
( 5.00000000e+00,  1.33282246e-01)
( 6.00000000e+00,  1.77407327e-01)
( 7.00000000e+00,  2.45783276e-01)
( 8.00000000e+00,  3.16585034e-01)
( 9.00000000e+00,  3.99696201e-01)
( 1.00000000e+01,  4.85544780e-01)
( 1.10000000e+01,  5.79808066e-01)
( 1.20000000e+01,  6.78378732e-01)
( 1.30000000e+01,  7.85519928e-01)
( 1.40000000e+01,  8.95093067e-01)
( 1.50000000e+01,  1.02870768e+00)
( 1.60000000e+01,  1.17420567e+00)
( 1.70000000e+01,  1.31308078e+00)
( 1.80000000e+01,  1.47377582e+00)
( 1.90000000e+01,  1.65855682e+00)
( 2.00000000e+01,  1.95406911e+00)};


\end{groupplot}
\end{tikzpicture}





%\begin{tikzpicture}
%\begin{axis}[
% axis y line*=left,
% width=0.7\textwidth,
% grid=both,
% ymode=log,
% xmin=0,
% xmax=20,
% xlabel=$r$
%]
%\addplot [color=magenta, mark=o, thick]
%coordinates {
%( 0.00000000e+00,  1.00000000e+00)
%( 1.00000000e+00,  1.15263017e-02)
%( 2.00000000e+00,  1.03847477e-02)
%( 3.00000000e+00,  9.50613347e-03)};\label{poi_localness_ej}
%
%\addplot [color=red, mark=*, mark size=1, thick]
%coordinates {
%( 0.00000000e+00,  9.97979751e-01)
%( 1.00000000e+00,  1.06463730e-02)
%( 2.00000000e+00,  1.03847322e-02)};\label{poi_localness_ejesti}
%
%\addplot [color=magenta, mark=o, thick, dashed, mark options=solid]
%coordinates {
%( 0.00000000e+00,  1.00000000e+00)
%( 1.00000000e+00,  5.04627066e-02)
%( 2.00000000e+00,  3.44890462e-02)
%( 3.00000000e+00,  1.25959989e-02)
%( 4.00000000e+00,  2.41025758e-03)
%( 5.00000000e+00,  2.35766344e-03)
%( 6.00000000e+00,  2.35430402e-03)};\label{poi_localness_ej}
%
%\addplot [color=red, mark=*, mark size=1, thick, dashed, mark options=solid]
%coordinates {
%( 0.00000000e+00,  9.99944047e-01)
%( 1.00000000e+00,  5.04592762e-02)
%( 2.00000000e+00,  3.44856672e-02)
%( 3.00000000e+00,  1.25926635e-02)
%( 4.00000000e+00,  2.40689894e-03)
%( 5.00000000e+00,  2.35766161e-03)};
%
%\addplot [color=magenta, mark=o]
%coordinates {
%( 0.00000000e+00,  1.00000000e+00)
%( 1.00000000e+00,  2.54996552e-01)
%( 2.00000000e+00,  1.76228315e-01)
%( 3.00000000e+00,  6.79959846e-02)
%( 4.00000000e+00,  1.30552689e-02)
%( 5.00000000e+00,  1.13831845e-02)
%( 6.00000000e+00,  8.23079732e-03)
%( 7.00000000e+00,  8.21886661e-03)
%( 8.00000000e+00,  8.18675092e-03)
%( 9.00000000e+00,  7.04319705e-03)
%( 1.00000000e+01,  6.89624681e-03)
%( 1.10000000e+01,  4.71917300e-03)
%( 1.20000000e+01,  2.64033918e-03)
%( 1.30000000e+01,  5.32750680e-05)
%( 1.40000000e+01,  3.97424214e-05)
%( 1.50000000e+01,  3.97394017e-05)
%( 1.60000000e+01,  8.27405409e-06)
%( 1.70000000e+01,  1.22659604e-06)
%( 1.80000000e+01,  1.06916989e-06)
%( 1.90000000e+01,  9.11949003e-07)
%( 2.00000000e+01,  7.09183061e-08)};
%
%\addplot [color=red, mark=*, mark size=1]
%coordinates {
%( 0.00000000e+00,  9.99987789e-01)
%( 1.00000000e+00,  2.54996064e-01)
%( 2.00000000e+00,  1.76227749e-01)
%( 3.00000000e+00,  6.79952978e-02)
%( 4.00000000e+00,  1.30544657e-02)
%( 5.00000000e+00,  1.13823820e-02)
%( 6.00000000e+00,  8.23032436e-03)
%( 7.00000000e+00,  8.21920382e-03)
%( 8.00000000e+00,  8.18701867e-03)
%( 9.00000000e+00,  7.04337416e-03)
%( 1.00000000e+01,  6.89651167e-03)
%( 1.10000000e+01,  4.71939152e-03)
%( 1.20000000e+01,  2.64075836e-03)
%( 1.30000000e+01,  5.38308755e-05)
%( 1.40000000e+01,  4.02330112e-05)
%( 1.50000000e+01,  4.02572444e-05)
%( 1.60000000e+01,  8.82758438e-06)
%( 1.70000000e+01,  1.75233425e-06)
%( 1.80000000e+01,  1.33171762e-06)
%( 1.90000000e+01,  9.49343036e-07)};
%
%\end{axis}
%
%\begin{axis}[
%  axis y line*=right,
%  axis x line=none,
% width=0.7\textwidth,
% grid=both,
% ymode=log,
% xmin=0,
% xmax=20
%]
%
%\addplot [color=blue, mark=x]
%coordinates {
%( 0.00000000e+00,  1.06332529e-02)
%( 1.00000000e+00,  3.16916924e-02)
%( 2.00000000e+00,  6.75626777e-02)
%( 3.00000000e+00,  2.01500600e-01)};
%
%\addplot [color=blue, mark=x]
%coordinates {
%( 0.00000000e+00,  1.53496776e-02)
%( 1.00000000e+00,  6.47689308e-02)
%( 2.00000000e+00,  7.80977093e-02)
%( 3.00000000e+00,  9.26441605e-02)
%( 4.00000000e+00,  1.10401407e-01)
%( 5.00000000e+00,  1.47039523e-01)
%( 6.00000000e+00,  2.20080115e-01)};
%
%\addplot [color=blue, mark=x]
%coordinates {
%( 0.00000000e+00,  3.85179404e-03)
%( 1.00000000e+00,  1.77142408e-02)
%( 2.00000000e+00,  3.73428896e-02)
%( 3.00000000e+00,  6.27908084e-02)
%( 4.00000000e+00,  9.41169394e-02)
%( 5.00000000e+00,  1.33282246e-01)
%( 6.00000000e+00,  1.77407327e-01)
%( 7.00000000e+00,  2.45783276e-01)
%( 8.00000000e+00,  3.16585034e-01)
%( 9.00000000e+00,  3.99696201e-01)
%( 1.00000000e+01,  4.85544780e-01)
%( 1.10000000e+01,  5.79808066e-01)
%( 1.20000000e+01,  6.78378732e-01)
%( 1.30000000e+01,  7.85519928e-01)
%( 1.40000000e+01,  8.95093067e-01)
%( 1.50000000e+01,  1.02870768e+00)
%( 1.60000000e+01,  1.17420567e+00)
%( 1.70000000e+01,  1.31308078e+00)
%( 1.80000000e+01,  1.47377582e+00)
%( 1.90000000e+01,  1.65855682e+00)
%( 2.00000000e+01,  1.95406911e+00)};
%
%\end{axis}
%
%\end{tikzpicture}
%
%
%%\begin{groupplot} [
%%\nextgroupplot[width=0.33\textwidth, grid=both, ymax=1.05, xmin=0, ymode=log, ymin=0.00903082679930243, xlabel=$N_\mathrm{r}$, title={$\mu_\mathrm{test} = (10, 0.1, 0.5, 0.5)$}]
%%\addplot [color=magenta, mark=o]
%%coordinates {
%%( 0.00000000e+00,  1.00000000e+00)
%%( 1.00000000e+00,  1.15263017e-02)
%%( 2.00000000e+00,  1.03847477e-02)
%%( 3.00000000e+00,  9.50613347e-03)};\label{poi_localness_ej}
%%
%%\addplot [color=blue, mark=x]
%%coordinates {
%%( 0.00000000e+00,  1.06332529e-02)
%%( 1.00000000e+00,  3.16916924e-02)
%%( 2.00000000e+00,  6.75626777e-02)
%%( 3.00000000e+00,  2.01500600e-01)};\label{poi_localness_c}
%%
%%\addplot [color=red, mark=*, mark size=1]
%%coordinates {
%%( 0.00000000e+00,  9.97979751e-01)
%%( 1.00000000e+00,  1.06463730e-02)
%%( 2.00000000e+00,  1.03847322e-02)};\label{poi_localness_ejesti}
%%
%%\nextgroupplot[width=0.33\textwidth, grid=both, ymax=1.05, xmin=0, ymode=log, ymin=0.0022365888213299197, xlabel=$N_\mathrm{r}$, title={$\mu_\mathrm{test} = (10, 0.5, 0.5, 0.5)$}]
%%\addplot [color=magenta, mark=o]
%%coordinates {
%%( 0.00000000e+00,  1.00000000e+00)
%%( 1.00000000e+00,  5.04627066e-02)
%%( 2.00000000e+00,  3.44890462e-02)
%%( 3.00000000e+00,  1.25959989e-02)
%%( 4.00000000e+00,  2.41025758e-03)
%%( 5.00000000e+00,  2.35766344e-03)
%%( 6.00000000e+00,  2.35430402e-03)};\label{poi_localness_ej}
%%
%%\addplot [color=blue, mark=x]
%%coordinates {
%%( 0.00000000e+00,  1.53496776e-02)
%%( 1.00000000e+00,  6.47689308e-02)
%%( 2.00000000e+00,  7.80977093e-02)
%%( 3.00000000e+00,  9.26441605e-02)
%%( 4.00000000e+00,  1.10401407e-01)
%%( 5.00000000e+00,  1.47039523e-01)
%%( 6.00000000e+00,  2.20080115e-01)};\label{poi_localness_c}
%%
%%\addplot [color=red, mark=*, mark size=1]
%%coordinates {
%%( 0.00000000e+00,  9.99944047e-01)
%%( 1.00000000e+00,  5.04592762e-02)
%%( 2.00000000e+00,  3.44856672e-02)
%%( 3.00000000e+00,  1.25926635e-02)
%%( 4.00000000e+00,  2.40689894e-03)
%%( 5.00000000e+00,  2.35766161e-03)};\label{poi_localness_ejesti}
%%
%%\nextgroupplot[width=0.33\textwidth, ytick={1e-6,1e-4,1e-3,1e-2,1e-1,1}, grid=both, ymax=2.051772565530045, xmin=0, ymode=log, ymin=6.737239083460801e-08, xlabel=$N_\mathrm{r}$, title={$\mu_\mathrm{test} = (10, 1, 0.5, 0.5)$}]
%%\addplot [color=magenta, mark=o]
%%coordinates {
%%( 0.00000000e+00,  1.00000000e+00)
%%( 1.00000000e+00,  2.54996552e-01)
%%( 2.00000000e+00,  1.76228315e-01)
%%( 3.00000000e+00,  6.79959846e-02)
%%( 4.00000000e+00,  1.30552689e-02)
%%( 5.00000000e+00,  1.13831845e-02)
%%( 6.00000000e+00,  8.23079732e-03)
%%( 7.00000000e+00,  8.21886661e-03)
%%( 8.00000000e+00,  8.18675092e-03)
%%( 9.00000000e+00,  7.04319705e-03)
%%( 1.00000000e+01,  6.89624681e-03)
%%( 1.10000000e+01,  4.71917300e-03)
%%( 1.20000000e+01,  2.64033918e-03)
%%( 1.30000000e+01,  5.32750680e-05)
%%( 1.40000000e+01,  3.97424214e-05)
%%( 1.50000000e+01,  3.97394017e-05)
%%( 1.60000000e+01,  8.27405409e-06)
%%( 1.70000000e+01,  1.22659604e-06)
%%( 1.80000000e+01,  1.06916989e-06)
%%( 1.90000000e+01,  9.11949003e-07)
%%( 2.00000000e+01,  7.09183061e-08)};\label{poi_localness_ej}
%%
%%\addplot [color=blue, mark=x]
%%coordinates {
%%( 0.00000000e+00,  3.85179404e-03)
%%( 1.00000000e+00,  1.77142408e-02)
%%( 2.00000000e+00,  3.73428896e-02)
%%( 3.00000000e+00,  6.27908084e-02)
%%( 4.00000000e+00,  9.41169394e-02)
%%( 5.00000000e+00,  1.33282246e-01)
%%( 6.00000000e+00,  1.77407327e-01)
%%( 7.00000000e+00,  2.45783276e-01)
%%( 8.00000000e+00,  3.16585034e-01)
%%( 9.00000000e+00,  3.99696201e-01)
%%( 1.00000000e+01,  4.85544780e-01)
%%( 1.10000000e+01,  5.79808066e-01)
%%( 1.20000000e+01,  6.78378732e-01)
%%( 1.30000000e+01,  7.85519928e-01)
%%( 1.40000000e+01,  8.95093067e-01)
%%( 1.50000000e+01,  1.02870768e+00)
%%( 1.60000000e+01,  1.17420567e+00)
%%( 1.70000000e+01,  1.31308078e+00)
%%( 1.80000000e+01,  1.47377582e+00)
%%( 1.90000000e+01,  1.65855682e+00)
%%( 2.00000000e+01,  1.95406911e+00)};\label{poi_localness_c}
%%
%%\addplot [color=red, mark=*, mark size=1]
%%coordinates {
%%( 0.00000000e+00,  9.99987789e-01)
%%( 1.00000000e+00,  2.54996064e-01)
%%( 2.00000000e+00,  1.76227749e-01)
%%( 3.00000000e+00,  6.79952978e-02)
%%( 4.00000000e+00,  1.30544657e-02)
%%( 5.00000000e+00,  1.13823820e-02)
%%( 6.00000000e+00,  8.23032436e-03)
%%( 7.00000000e+00,  8.21920382e-03)
%%( 8.00000000e+00,  8.18701867e-03)
%%( 9.00000000e+00,  7.04337416e-03)
%%( 1.00000000e+01,  6.89651167e-03)
%%( 1.10000000e+01,  4.71939152e-03)
%%( 1.20000000e+01,  2.64075836e-03)
%%( 1.30000000e+01,  5.38308755e-05)
%%( 1.40000000e+01,  4.02330112e-05)
%%( 1.50000000e+01,  4.02572444e-05)
%%( 1.60000000e+01,  8.82758438e-06)
%%( 1.70000000e+01,  1.75233425e-06)
%%( 1.80000000e+01,  1.33171762e-06)
%%( 1.90000000e+01,  9.49343036e-07)};\label{poi_localness_ejesti}
%%\end{groupplot}
%%\end{tikzpicture}






%\begin{tikzpicture}
%\begin{groupplot} [
%group style={group size = 3 by 1, horizontal sep = 1.5cm}]
%\nextgroupplot[width=0.33\textwidth, grid=both, ymax=1.05, xmin=0, ymode=log, ymin=0.00903082679930243, xlabel=$N_\mathrm{r}$, title={$\mu_\mathrm{test} = (10, 0.1, 0.5, 0.5)$}]
%\addplot [color=magenta, mark=o]
%coordinates {
%( 0.00000000e+00,  1.00000000e+00)
%( 1.00000000e+00,  1.15263017e-02)
%( 2.00000000e+00,  1.03847477e-02)
%( 3.00000000e+00,  9.50613347e-03)};\label{poi_localness_ej}
%
%\addplot [color=blue, mark=x]
%coordinates {
%( 0.00000000e+00,  1.06332529e-02)
%( 1.00000000e+00,  3.16916924e-02)
%( 2.00000000e+00,  6.75626777e-02)
%( 3.00000000e+00,  2.01500600e-01)};\label{poi_localness_c}
%
%\addplot [color=red, mark=*, mark size=1]
%coordinates {
%( 0.00000000e+00,  9.97979751e-01)
%( 1.00000000e+00,  1.06463730e-02)
%( 2.00000000e+00,  1.03847322e-02)};\label{poi_localness_ejesti}
%
%\nextgroupplot[width=0.33\textwidth, grid=both, ymax=1.05, xmin=0, ymode=log, ymin=0.0022365888213299197, xlabel=$N_\mathrm{r}$, title={$\mu_\mathrm{test} = (10, 0.5, 0.5, 0.5)$}]
%\addplot [color=magenta, mark=o]
%coordinates {
%( 0.00000000e+00,  1.00000000e+00)
%( 1.00000000e+00,  5.04627066e-02)
%( 2.00000000e+00,  3.44890462e-02)
%( 3.00000000e+00,  1.25959989e-02)
%( 4.00000000e+00,  2.41025758e-03)
%( 5.00000000e+00,  2.35766344e-03)
%( 6.00000000e+00,  2.35430402e-03)};\label{poi_localness_ej}
%
%\addplot [color=blue, mark=x]
%coordinates {
%( 0.00000000e+00,  1.53496776e-02)
%( 1.00000000e+00,  6.47689308e-02)
%( 2.00000000e+00,  7.80977093e-02)
%( 3.00000000e+00,  9.26441605e-02)
%( 4.00000000e+00,  1.10401407e-01)
%( 5.00000000e+00,  1.47039523e-01)
%( 6.00000000e+00,  2.20080115e-01)};\label{poi_localness_c}
%
%\addplot [color=red, mark=*, mark size=1]
%coordinates {
%( 0.00000000e+00,  9.99944047e-01)
%( 1.00000000e+00,  5.04592762e-02)
%( 2.00000000e+00,  3.44856672e-02)
%( 3.00000000e+00,  1.25926635e-02)
%( 4.00000000e+00,  2.40689894e-03)
%( 5.00000000e+00,  2.35766161e-03)};\label{poi_localness_ejesti}
%
%\nextgroupplot[width=0.33\textwidth, ytick={1e-6,1e-4,1e-3,1e-2,1e-1,1}, grid=both, ymax=2.051772565530045, xmin=0, ymode=log, ymin=6.737239083460801e-08, xlabel=$N_\mathrm{r}$, title={$\mu_\mathrm{test} = (10, 1, 0.5, 0.5)$}]
%\addplot [color=magenta, mark=o]
%coordinates {
%( 0.00000000e+00,  1.00000000e+00)
%( 1.00000000e+00,  2.54996552e-01)
%( 2.00000000e+00,  1.76228315e-01)
%( 3.00000000e+00,  6.79959846e-02)
%( 4.00000000e+00,  1.30552689e-02)
%( 5.00000000e+00,  1.13831845e-02)
%( 6.00000000e+00,  8.23079732e-03)
%( 7.00000000e+00,  8.21886661e-03)
%( 8.00000000e+00,  8.18675092e-03)
%( 9.00000000e+00,  7.04319705e-03)
%( 1.00000000e+01,  6.89624681e-03)
%( 1.10000000e+01,  4.71917300e-03)
%( 1.20000000e+01,  2.64033918e-03)
%( 1.30000000e+01,  5.32750680e-05)
%( 1.40000000e+01,  3.97424214e-05)
%( 1.50000000e+01,  3.97394017e-05)
%( 1.60000000e+01,  8.27405409e-06)
%( 1.70000000e+01,  1.22659604e-06)
%( 1.80000000e+01,  1.06916989e-06)
%( 1.90000000e+01,  9.11949003e-07)
%( 2.00000000e+01,  7.09183061e-08)};\label{poi_localness_ej}
%
%\addplot [color=blue, mark=x]
%coordinates {
%( 0.00000000e+00,  3.85179404e-03)
%( 1.00000000e+00,  1.77142408e-02)
%( 2.00000000e+00,  3.73428896e-02)
%( 3.00000000e+00,  6.27908084e-02)
%( 4.00000000e+00,  9.41169394e-02)
%( 5.00000000e+00,  1.33282246e-01)
%( 6.00000000e+00,  1.77407327e-01)
%( 7.00000000e+00,  2.45783276e-01)
%( 8.00000000e+00,  3.16585034e-01)
%( 9.00000000e+00,  3.99696201e-01)
%( 1.00000000e+01,  4.85544780e-01)
%( 1.10000000e+01,  5.79808066e-01)
%( 1.20000000e+01,  6.78378732e-01)
%( 1.30000000e+01,  7.85519928e-01)
%( 1.40000000e+01,  8.95093067e-01)
%( 1.50000000e+01,  1.02870768e+00)
%( 1.60000000e+01,  1.17420567e+00)
%( 1.70000000e+01,  1.31308078e+00)
%( 1.80000000e+01,  1.47377582e+00)
%( 1.90000000e+01,  1.65855682e+00)
%( 2.00000000e+01,  1.95406911e+00)};\label{poi_localness_c}
%
%\addplot [color=red, mark=*, mark size=1]
%coordinates {
%( 0.00000000e+00,  9.99987789e-01)
%( 1.00000000e+00,  2.54996064e-01)
%( 2.00000000e+00,  1.76227749e-01)
%( 3.00000000e+00,  6.79952978e-02)
%( 4.00000000e+00,  1.30544657e-02)
%( 5.00000000e+00,  1.13823820e-02)
%( 6.00000000e+00,  8.23032436e-03)
%( 7.00000000e+00,  8.21920382e-03)
%( 8.00000000e+00,  8.18701867e-03)
%( 9.00000000e+00,  7.04337416e-03)
%( 1.00000000e+01,  6.89651167e-03)
%( 1.10000000e+01,  4.71939152e-03)
%( 1.20000000e+01,  2.64075836e-03)
%( 1.30000000e+01,  5.38308755e-05)
%( 1.40000000e+01,  4.02330112e-05)
%( 1.50000000e+01,  4.02572444e-05)
%( 1.60000000e+01,  8.82758438e-06)
%( 1.70000000e+01,  1.75233425e-06)
%( 1.80000000e+01,  1.33171762e-06)
%( 1.90000000e+01,  9.49343036e-07)};\label{poi_localness_ejesti}
%
%\end{groupplot}\end{tikzpicture}

==> nrb369_e_UJE_int_ext.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4,5}, xlabel=$r$, ymax=0.826569333117877, xmax=5, ylabel=$e_\mathrm{sln}$, xmin=0, ymin=0.006346261418677826,ymode=log]
\addplot [color=blue, mark=o, thick]
coordinates {
( 0.00000000e+00,  2.44875783e-01)
( 1.00000000e+00,  2.06218549e-01)
( 2.00000000e+00,  1.78360730e-01)
( 3.00000000e+00,  1.56998157e-01)
( 4.00000000e+00,  8.95952150e-02)
( 5.00000000e+00,  5.53275331e-02)};\label{poi_nrb3_int}

\addplot [color=blue, mark=x, thick]
coordinates {
( 0.00000000e+00,  7.87208889e-01)
( 1.00000000e+00,  3.31728488e-01)
( 2.00000000e+00,  2.06465065e-01)
( 3.00000000e+00,  1.40913031e-01)
( 4.00000000e+00,  4.38865219e-02)
( 5.00000000e+00,  2.24228992e-02)};\label{poi_nrb3_ext}

\addplot [color=red, mark=o, thick]
coordinates {
( 0.00000000e+00,  1.21532826e-01)
( 1.00000000e+00,  1.07997955e-01)
( 2.00000000e+00,  8.20916030e-02)
( 3.00000000e+00,  6.86059576e-02)
( 4.00000000e+00,  3.54140414e-02)
( 5.00000000e+00,  1.61168799e-02)};\label{poi_nrb6_int}

\addplot [color=red, mark=x, thick]
coordinates {
( 0.00000000e+00,  4.68900686e-01)
( 1.00000000e+00,  1.96579610e-01)
( 2.00000000e+00,  7.59425526e-02)
( 3.00000000e+00,  4.82253519e-02)
( 4.00000000e+00,  3.08103475e-02)
( 5.00000000e+00,  1.96298381e-02)};\label{poi_nrb6_ext}

\addplot [color=green, mark=o, thick]
coordinates {
( 0.00000000e+00,  8.85152381e-02)
( 1.00000000e+00,  6.49963373e-02)
( 2.00000000e+00,  5.13423317e-02)
( 3.00000000e+00,  3.30848996e-02)
( 4.00000000e+00,  6.75624019e-03)
( 5.00000000e+00,  6.68027518e-03)};\label{poi_nrb9_int}

\addplot [color=green, mark=x, thick]
coordinates {
( 0.00000000e+00,  4.52765688e-01)
( 1.00000000e+00,  1.51506795e-01)
( 2.00000000e+00,  8.32556948e-02)
( 3.00000000e+00,  2.32624050e-02)
( 4.00000000e+00,  1.06994928e-02)
( 5.00000000e+00,  9.23896095e-03)};\label{poi_nrb9_ext}

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4,5}, xlabel=$r$, ymax=0.5693885767506327, xmax=5, ylabel=$e_\mathrm{qoi}$, xmin=0, ymin=0.0005884894905236263,ymode=log]
\addplot [color=blue, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  2.25703207e-01)
( 1.00000000e+00,  1.80376181e-01)
( 2.00000000e+00,  1.40832503e-01)
( 3.00000000e+00,  1.09730914e-01)
( 4.00000000e+00,  4.67606567e-02)
( 5.00000000e+00,  2.27312308e-02)};

\addplot [color=blue, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  5.42274835e-01)
( 1.00000000e+00,  2.80904902e-01)
( 2.00000000e+00,  1.32939755e-01)
( 3.00000000e+00,  7.44553435e-02)
( 4.00000000e+00,  9.34101627e-03)
( 5.00000000e+00,  2.13504469e-03)};

\addplot [color=red, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.01011586e-01)
( 1.00000000e+00,  7.65999076e-02)
( 2.00000000e+00,  4.98143361e-02)
( 3.00000000e+00,  3.73862374e-02)
( 4.00000000e+00,  1.26073250e-02)
( 5.00000000e+00,  2.79336002e-03)};

\addplot [color=red, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  4.81511874e-01)
( 1.00000000e+00,  1.56632651e-01)
( 2.00000000e+00,  2.15104917e-02)
( 3.00000000e+00,  9.72600725e-03)
( 4.00000000e+00,  5.97932342e-03)
( 5.00000000e+00,  2.81836014e-03)};

\addplot [color=green, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  5.52630871e-02)
( 1.00000000e+00,  3.59689103e-02)
( 2.00000000e+00,  2.45928835e-02)
( 3.00000000e+00,  1.38390682e-02)
( 4.00000000e+00,  6.22048442e-04)
( 5.00000000e+00,  6.19462622e-04)};

\addplot [color=green, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  4.65177417e-01)
( 1.00000000e+00,  1.22628651e-01)
( 2.00000000e+00,  5.45490393e-02)
( 3.00000000e+00,  3.50026688e-03)
( 4.00000000e+00,  1.34236559e-03)
( 5.00000000e+00,  8.90451932e-04)};

\nextgroupplot[width=0.33\textwidth, xtick={0,1,2,3,4}, xlabel=$r$, ymax=0.0006169588585348394, xmax=4, ylabel=$e_\mathrm{est}$, xmin=0, ymin=2.434191186343053e-05]
\addplot [color=blue, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.23652654e-04)
( 1.00000000e+00,  2.33261361e-04)
( 2.00000000e+00,  2.24684362e-04)
( 3.00000000e+00,  2.06174535e-04)
( 4.00000000e+00,  1.75192294e-04)};

\addplot [color=blue, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  2.48112998e-04)
( 1.00000000e+00,  7.31694081e-05)
( 2.00000000e+00,  5.90399078e-05)
( 3.00000000e+00,  4.88744141e-05)
( 4.00000000e+00,  3.26445072e-05)};

\addplot [color=red, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  5.11862168e-04)
( 1.00000000e+00,  3.09615495e-04)
( 2.00000000e+00,  2.45729209e-04)
( 3.00000000e+00,  2.21970049e-04)
( 4.00000000e+00,  2.14680117e-04)};

\addplot [color=red, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.10105676e-04)
( 1.00000000e+00,  1.04141315e-04)
( 2.00000000e+00,  9.22607284e-05)
( 3.00000000e+00,  6.95281114e-05)
( 4.00000000e+00,  7.35785213e-05)};

\addplot [color=green, mark=o, thick, forget plot]
coordinates {
( 0.00000000e+00,  5.87579865e-04)
( 1.00000000e+00,  4.33669103e-04)
( 2.00000000e+00,  3.88186894e-04)
( 3.00000000e+00,  3.47050040e-04)
( 4.00000000e+00,  3.21310591e-04)};

\addplot [color=green, mark=x, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.43857346e-04)
( 1.00000000e+00,  1.53490000e-04)
( 2.00000000e+00,  1.45047059e-04)
( 3.00000000e+00,  1.30368712e-04)
( 4.00000000e+00,  6.82708145e-05)};

\end{groupplot}\end{tikzpicture}

==> ns_sweep_Re.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.5\textwidth, xlabel=$\mathrm{Re}$, ymax=0.6201770652862952, xmax=129.0, ylabel=$e_\mathrm{sln}$, xmin=1.1, ymin=0.0009365360498900045, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=2, color=blue, forget plot]
coordinates {
( 1.10000000e+00,  7.37141868e-02)
( 1.84102564e+00,  3.95913051e-01)
( 2.58205128e+00,  5.15617496e-01)
( 3.32307692e+00,  5.63617276e-01)
( 4.06410256e+00,  5.83250539e-01)
( 4.80512821e+00,  5.90132351e-01)
( 5.54615385e+00,  5.90644824e-01)
( 6.28717949e+00,  5.87698121e-01)
( 7.02820513e+00,  5.82744024e-01)
( 7.76923077e+00,  5.76563070e-01)
( 8.51025641e+00,  5.69602837e-01)
( 9.25128205e+00,  5.62135182e-01)
( 9.99230769e+00,  5.54334197e-01)
( 1.07333333e+01,  5.46317012e-01)
( 1.14743590e+01,  5.38166119e-01)
( 1.22153846e+01,  5.29942068e-01)
( 1.29564103e+01,  5.21690925e-01)
( 1.36974359e+01,  5.13448781e-01)
( 1.44384615e+01,  5.05244552e-01)
( 1.51794872e+01,  4.97101766e-01)
( 1.59205128e+01,  4.89039737e-01)
( 1.66615385e+01,  4.81074363e-01)
( 1.74025641e+01,  4.73218689e-01)
( 1.81435897e+01,  4.65483321e-01)
( 1.88846154e+01,  4.57876750e-01)
( 1.96256410e+01,  4.50405611e-01)
( 2.03666667e+01,  4.43074904e-01)
( 2.11076923e+01,  4.35888187e-01)
( 2.18487179e+01,  4.28847747e-01)
( 2.25897436e+01,  4.21954752e-01)
( 2.33307692e+01,  4.15209401e-01)
( 2.40717949e+01,  4.08611048e-01)
( 2.48128205e+01,  4.02158326e-01)
( 2.55538462e+01,  3.95849275e-01)
( 2.62948718e+01,  3.89681368e-01)
( 2.70358974e+01,  3.83651705e-01)
( 2.77769231e+01,  3.77757032e-01)
( 2.85179487e+01,  3.71993827e-01)
( 2.92589744e+01,  3.66358365e-01)
( 3.00000000e+01,  3.60846774e-01)
( 3.10000000e+01,  3.53598328e-01)
( 4.18888889e+01,  2.86162185e-01)
( 5.27777778e+01,  2.33013315e-01)
( 6.36666667e+01,  1.88239083e-01)
( 7.45555556e+01,  1.49050847e-01)
( 8.54444444e+01,  1.14038870e-01)
( 9.63333333e+01,  8.23656973e-02)
( 1.07222222e+02,  5.34489171e-02)
( 1.18111111e+02,  2.68403684e-02)
( 1.29000000e+02,  2.17799381e-03)};

\addplot [mark options={solid, thick}, mark=+, mark size=2, color=black, forget plot]
coordinates {
( 1.10000000e+00,  3.59872139e-02)
( 1.84102564e+00,  1.69551635e-01)
( 2.58205128e+00,  2.07511232e-01)
( 3.32307692e+00,  2.19658615e-01)
( 4.06410256e+00,  2.23414918e-01)
( 4.80512821e+00,  2.24064324e-01)
( 5.54615385e+00,  2.23498315e-01)
( 6.28717949e+00,  2.22478876e-01)
( 7.02820513e+00,  2.21337797e-01)
( 7.76923077e+00,  2.20225215e-01)
( 8.51025641e+00,  2.19208154e-01)
( 9.25128205e+00,  2.18313165e-01)
( 9.99230769e+00,  2.17546173e-01)
( 1.07333333e+01,  2.16902299e-01)
( 1.14743590e+01,  2.16371010e-01)
( 1.22153846e+01,  2.15938955e-01)
( 1.29564103e+01,  2.15591594e-01)
( 1.36974359e+01,  2.15314176e-01)
( 1.44384615e+01,  2.15092333e-01)
( 1.51794872e+01,  2.14912442e-01)
( 1.59205128e+01,  2.14761844e-01)
( 1.66615385e+01,  2.14628965e-01)
( 1.74025641e+01,  2.14503371e-01)
( 1.81435897e+01,  2.14375771e-01)
( 1.88846154e+01,  2.14237993e-01)
( 1.96256410e+01,  2.14082935e-01)
( 2.03666667e+01,  2.13904504e-01)
( 2.11076923e+01,  2.13697540e-01)
( 2.18487179e+01,  2.13457742e-01)
( 2.25897436e+01,  2.13181585e-01)
( 2.33307692e+01,  2.12866248e-01)
( 2.40717949e+01,  2.12509530e-01)
( 2.48128205e+01,  2.12109788e-01)
( 2.55538462e+01,  2.11665833e-01)
( 2.62948718e+01,  2.11176973e-01)
( 2.70358974e+01,  2.10642823e-01)
( 2.77769231e+01,  2.10063330e-01)
( 2.85179487e+01,  2.09438712e-01)
( 2.92589744e+01,  2.08769416e-01)
( 3.00000000e+01,  2.08056079e-01)
( 3.10000000e+01,  2.07025059e-01)
( 4.18888889e+01,  1.91478923e-01)
( 5.27777778e+01,  1.70621848e-01)
( 6.36666667e+01,  1.47219051e-01)
( 7.45555556e+01,  1.22784452e-01)
( 8.54444444e+01,  9.80928598e-02)
( 9.63333333e+01,  7.35403283e-02)
( 1.07222222e+02,  4.93203185e-02)
( 1.18111111e+02,  2.55115746e-02)
( 1.29000000e+02,  2.12669992e-03)};

\addplot [mark options={solid, thin}, mark=square*, mark size=2, color=magenta, forget plot]
coordinates {
( 1.10000000e+00,  1.00041908e-02)
( 1.84102564e+00,  4.39138090e-02)
( 2.58205128e+00,  5.35423683e-02)
( 3.32307692e+00,  5.72127017e-02)
( 4.06410256e+00,  5.88536042e-02)
( 4.80512821e+00,  5.96518458e-02)
( 5.54615385e+00,  6.00549277e-02)
( 6.28717949e+00,  6.02594085e-02)
( 7.02820513e+00,  6.03616169e-02)
( 7.76923077e+00,  6.04126233e-02)
( 8.51025641e+00,  6.04409765e-02)
( 9.25128205e+00,  6.04630973e-02)
( 9.99230769e+00,  6.04884430e-02)
( 1.07333333e+01,  6.05222663e-02)
( 1.14743590e+01,  6.05671858e-02)
( 1.22153846e+01,  6.06241320e-02)
( 1.29564103e+01,  6.06929451e-02)
( 1.36974359e+01,  6.07727687e-02)
( 1.44384615e+01,  6.08623166e-02)
( 1.51794872e+01,  6.09600579e-02)
( 1.59205128e+01,  6.10643465e-02)
( 1.66615385e+01,  6.11735121e-02)
( 1.74025641e+01,  6.12859231e-02)
( 1.81435897e+01,  6.14000293e-02)
( 1.88846154e+01,  6.15143888e-02)
( 1.96256410e+01,  6.16276841e-02)
( 2.03666667e+01,  6.17387295e-02)
( 2.11076923e+01,  6.18464720e-02)
( 2.18487179e+01,  6.19499881e-02)
( 2.25897436e+01,  6.20484632e-02)
( 2.33307692e+01,  6.21412319e-02)
( 2.40717949e+01,  6.22277019e-02)
( 2.48128205e+01,  6.23073837e-02)
( 2.55538462e+01,  6.23799264e-02)
( 2.62948718e+01,  6.24449039e-02)
( 2.70358974e+01,  6.25020860e-02)
( 2.77769231e+01,  6.25512552e-02)
( 2.85179487e+01,  6.25922387e-02)
( 2.92589744e+01,  6.26249008e-02)
( 3.00000000e+01,  6.26491360e-02)
( 3.10000000e+01,  6.26683411e-02)
( 4.18888889e+01,  6.18508072e-02)
( 5.27777778e+01,  5.91087652e-02)
( 6.36666667e+01,  5.44437012e-02)
( 7.45555556e+01,  4.80364316e-02)
( 8.54444444e+01,  4.02126993e-02)
( 9.63333333e+01,  3.13298144e-02)
( 1.07222222e+02,  2.16958749e-02)
( 1.18111111e+02,  1.15353621e-02)
( 1.29000000e+02,  9.85827421e-04)};

\nextgroupplot[width=0.5\textwidth, xlabel=$\mathrm{Re}$, ymax=0.826670332443565, xmax=129.0, ylabel=$e_\mathrm{qoi}$, xmin=1.1, ymin=0.003354377372614924, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=2, color=blue]
coordinates {
( 1.10000000e+00,  7.35072448e-02)
( 1.84102564e+00,  3.93884775e-01)
( 2.58205128e+00,  5.11883021e-01)
( 3.32307692e+00,  5.58522525e-01)
( 4.06410256e+00,  5.77150886e-01)
( 4.80512821e+00,  5.83360386e-01)
( 5.54615385e+00,  5.83507127e-01)
( 6.28717949e+00,  5.80475804e-01)
( 7.02820513e+00,  5.75693289e-01)
( 7.76923077e+00,  5.69915469e-01)
( 8.51025641e+00,  5.63565416e-01)
( 9.25128205e+00,  5.56890669e-01)
( 9.99230769e+00,  5.50041352e-01)
( 1.07333333e+01,  5.43111175e-01)
( 1.14743590e+01,  5.36159986e-01)
( 1.22153846e+01,  5.29226679e-01)
( 1.29564103e+01,  5.22336839e-01)
( 1.36974359e+01,  5.15507413e-01)
( 1.44384615e+01,  5.08749635e-01)
( 1.51794872e+01,  5.02070896e-01)
( 1.59205128e+01,  4.95475969e-01)
( 1.66615385e+01,  4.88967824e-01)
( 1.74025641e+01,  4.82548174e-01)
( 1.81435897e+01,  4.76217857e-01)
( 1.88846154e+01,  4.69977088e-01)
( 1.96256410e+01,  4.63825646e-01)
( 2.03666667e+01,  4.57763001e-01)
( 2.11076923e+01,  4.51788406e-01)
( 2.18487179e+01,  4.45900963e-01)
( 2.25897436e+01,  4.40099670e-01)
( 2.33307692e+01,  4.34383453e-01)
( 2.40717949e+01,  4.28751197e-01)
( 2.48128205e+01,  4.23201759e-01)
( 2.55538462e+01,  4.17734179e-01)
( 2.62948718e+01,  4.12346993e-01)
( 2.70358974e+01,  4.07039193e-01)
( 2.77769231e+01,  4.01809648e-01)
( 2.85179487e+01,  3.96657242e-01)
( 2.92589744e+01,  3.91580884e-01)
( 3.00000000e+01,  3.86579501e-01)
( 3.10000000e+01,  3.79947241e-01)
( 4.18888889e+01,  3.15814069e-01)
( 5.27777778e+01,  2.64938191e-01)
( 6.36666667e+01,  2.25982706e-01)
( 7.45555556e+01,  1.98792287e-01)
( 8.54444444e+01,  1.85552084e-01)
( 9.63333333e+01,  1.97875952e-01)
( 1.07222222e+02,  3.50272357e-01)
( 1.18111111e+02,  1.62829910e-01)
( 1.29000000e+02,  4.26902147e-03)};\label{ns_first_round}

\addplot [mark options={solid, thick}, mark=+, mark size=2, color=black]
coordinates {
( 1.10000000e+00,  3.95475272e-02)
( 1.84102564e+00,  1.82931645e-01)
( 2.58205128e+00,  2.20231314e-01)
( 3.32307692e+00,  2.29794503e-01)
( 4.06410256e+00,  2.30755197e-01)
( 4.80512821e+00,  2.28732695e-01)
( 5.54615385e+00,  2.25646212e-01)
( 6.28717949e+00,  2.22218878e-01)
( 7.02820513e+00,  2.18736866e-01)
( 7.76923077e+00,  2.15312379e-01)
( 8.51025641e+00,  2.11984398e-01)
( 9.25128205e+00,  2.08760259e-01)
( 9.99230769e+00,  2.05633778e-01)
( 1.07333333e+01,  2.02593437e-01)
( 1.14743590e+01,  1.99626147e-01)
( 1.22153846e+01,  1.96718973e-01)
( 1.29564103e+01,  1.93859874e-01)
( 1.36974359e+01,  1.91037991e-01)
( 1.44384615e+01,  1.88243706e-01)
( 1.51794872e+01,  1.85468590e-01)
( 1.59205128e+01,  1.82705319e-01)
( 1.66615385e+01,  1.79947567e-01)
( 1.74025641e+01,  1.77189897e-01)
( 1.81435897e+01,  1.74427659e-01)
( 1.88846154e+01,  1.71656900e-01)
( 1.96256410e+01,  1.68874273e-01)
( 2.03666667e+01,  1.66076968e-01)
( 2.11076923e+01,  1.63262638e-01)
( 2.18487179e+01,  1.60429338e-01)
( 2.25897436e+01,  1.57575477e-01)
( 2.33307692e+01,  1.54699764e-01)
( 2.40717949e+01,  1.51801166e-01)
( 2.48128205e+01,  1.48878876e-01)
( 2.55538462e+01,  1.45932426e-01)
( 2.62948718e+01,  1.42961111e-01)
( 2.70358974e+01,  1.39964717e-01)
( 2.77769231e+01,  1.36943037e-01)
( 2.85179487e+01,  1.33895958e-01)
( 2.92589744e+01,  1.30823447e-01)
( 3.00000000e+01,  1.27725535e-01)
( 3.10000000e+01,  1.23504847e-01)
( 4.18888889e+01,  7.46989057e-02)
( 5.27777778e+01,  2.11907454e-02)
( 6.36666667e+01,  3.68436519e-02)
( 7.45555556e+01,  1.01451421e-01)
( 8.54444444e+01,  1.80974724e-01)
( 9.63333333e+01,  3.08735075e-01)
( 1.07222222e+02,  7.87305079e-01)
( 1.18111111e+02,  4.87758836e-01)
( 1.29000000e+02,  1.59735327e-02)};\label{ns_second_round}

\addplot [mark options={solid, thin}, mark=square*, mark size=2, color=magenta]
coordinates {
( 1.10000000e+00,  1.17513579e-02)
( 1.84102564e+00,  5.18046175e-02)
( 2.58205128e+00,  6.32251695e-02)
( 3.32307692e+00,  6.75281638e-02)
( 4.06410256e+00,  6.93761991e-02)
( 4.80512821e+00,  7.01871258e-02)
( 5.54615385e+00,  7.04982222e-02)
( 6.28717949e+00,  7.05466794e-02)
( 7.02820513e+00,  7.04496407e-02)
( 7.76923077e+00,  7.02700919e-02)
( 8.51025641e+00,  7.00441648e-02)
( 9.25128205e+00,  6.97936151e-02)
( 9.99230769e+00,  6.95320039e-02)
( 1.07333333e+01,  6.92679753e-02)
( 1.14743590e+01,  6.90071008e-02)
( 1.22153846e+01,  6.87529693e-02)
( 1.29564103e+01,  6.85078616e-02)
( 1.36974359e+01,  6.82731809e-02)
( 1.44384615e+01,  6.80497370e-02)
( 1.51794872e+01,  6.78379370e-02)
( 1.59205128e+01,  6.76379161e-02)
( 1.66615385e+01,  6.74496273e-02)
( 1.74025641e+01,  6.72729036e-02)
( 1.81435897e+01,  6.71075015e-02)
( 1.88846154e+01,  6.69531304e-02)
( 1.96256410e+01,  6.68094729e-02)
( 2.03666667e+01,  6.66761979e-02)
( 2.11076923e+01,  6.65529700e-02)
( 2.18487179e+01,  6.64394546e-02)
( 2.25897436e+01,  6.63352917e-02)
( 2.33307692e+01,  6.62402009e-02)
( 2.40717949e+01,  6.61538435e-02)
( 2.48128205e+01,  6.60759067e-02)
( 2.55538462e+01,  6.60062286e-02)
( 2.62948718e+01,  6.59442794e-02)
( 2.70358974e+01,  6.58898700e-02)
( 2.77769231e+01,  6.58427175e-02)
( 2.85179487e+01,  6.58025453e-02)
( 2.92589744e+01,  6.57690838e-02)
( 3.00000000e+01,  6.57420705e-02)
( 3.10000000e+01,  6.57153887e-02)
( 4.18888889e+01,  6.60115175e-02)
( 5.27777778e+01,  6.71662930e-02)
( 6.36666667e+01,  6.94689565e-02)
( 7.45555556e+01,  7.40573459e-02)
( 8.54444444e+01,  8.36026221e-02)
( 9.63333333e+01,  1.07085060e-01)
( 1.07222222e+02,  2.24275430e-01)
( 1.18111111e+02,  1.20389338e-01)
( 1.29000000e+02,  3.53092355e-03)};\label{ns_third_round}

\end{groupplot}\end{tikzpicture}

==> poi_parameters.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.75\textwidth,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
xlabel=$c_1$,
ymax=8,
xmax=8,
ylabel=$c_2$,
xmin=0,
ymin=0]
\addplot [mark options={solid, thick}, mark=x, mark size=3, cyan, only marks]
coordinates {
( 2.00000000e-01,  2.37142857e+00)
( 2.00000000e-01,  5.62857143e+00)
( 1.28571429e+00,  2.00000000e-01)
( 1.28571429e+00,  3.45714286e+00)
( 1.28571429e+00,  6.71428571e+00)
( 2.37142857e+00,  1.28571429e+00)
( 3.45714286e+00,  2.00000000e-01)
( 3.45714286e+00,  7.80000000e+00)
( 4.54285714e+00,  6.71428571e+00)
( 5.62857143e+00,  1.28571429e+00)
( 6.71428571e+00,  2.00000000e-01)
( 6.71428571e+00,  3.45714286e+00)
( 6.71428571e+00,  6.71428571e+00)
( 7.80000000e+00,  1.28571429e+00)
( 7.80000000e+00,  4.54285714e+00)
( 7.80000000e+00,  7.80000000e+00)};\label{line:poi_para_ext}

\addplot [mark options={solid, thick}, mark=+, mark size=3, red, only marks]
coordinates {
( 2.37142857e+00,  2.37142857e+00)
( 2.37142857e+00,  3.45714286e+00)
( 2.37142857e+00,  4.54285714e+00)
( 2.37142857e+00,  5.62857143e+00)
( 3.45714286e+00,  2.37142857e+00)
( 3.45714286e+00,  3.45714286e+00)
( 3.45714286e+00,  4.54285714e+00)
( 3.45714286e+00,  5.62857143e+00)
( 4.54285714e+00,  2.37142857e+00)
( 4.54285714e+00,  3.45714286e+00)
( 4.54285714e+00,  4.54285714e+00)
( 4.54285714e+00,  5.62857143e+00)
( 5.62857143e+00,  2.37142857e+00)
( 5.62857143e+00,  3.45714286e+00)
( 5.62857143e+00,  4.54285714e+00)
( 5.62857143e+00,  5.62857143e+00)};\label{line:poi_para_int}

\addplot [mark options={solid, thick}, mark=*, mark size=3, blue, only marks]
coordinates {
( 2.00000000e+00,  2.00000000e+00)
( 2.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  6.00000000e+00)
( 4.00000000e+00,  2.00000000e+00)
( 4.00000000e+00,  4.00000000e+00)
( 4.00000000e+00,  6.00000000e+00)
( 6.00000000e+00,  2.00000000e+00)
( 6.00000000e+00,  4.00000000e+00)
( 6.00000000e+00,  6.00000000e+00)};\label{line:poi_para_train}

\end{axis}
\end{tikzpicture}
